Threshold-based rerouting and replication for resolving job-server affinity relations

We consider a system with several job types and two parallel server pools. Within the pools the servers are homogeneous, but across pools possibly not in the sense that the service speed of a job may depend on its type as well as the server pool. Immediately upon arrival, jobs are assigned to a server pool. This could be based on (partial) knowledge of their type, but such knowledge might not be available. Information about the job type can however be obtained while the job is in service; as the service progresses, the likelihood that the service speed of this job type is low increases, creating an incentive to execute the job on different, possibly faster, server(s). Two policies are considered: reroute the job to the other server pool, or replicate it there. We determine the effective load per server under both the rerouting and replication policy for completely unknown as well as partly known job types. We also examine the impact of these policies on the stability bound, and find that the uncertainty in job types may significantly degrade the performance. For (highly) unbalanced service speeds full replication achieves the largest stability bound while for (nearly) balanced service speeds no replication maximizes the stability bound. Finally, we discuss how the use of threshold-based policies can help improve the expected latency for completely or partly unknown job types.

==> TikZFigures/ExpectedLatency_N2_p05_rslow01.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_Deg_N2_p05_rslow01.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_Exp_N2_p05_rslow01.csv}


\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=10,
			xmin=0,
			xmax=2,
			no markers]
		\addplot+ table [x=lambda, y=KJ, col sep=comma]{\dataFigureA};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=lambda, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda, y=Red, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda, y=Rer, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda, y=DN, col sep=comma]{\dataFigureA};
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=lambda, y=RepApprox, col sep=comma]{\dataFigureA};
		\pgfplotsset{cycle list shift=-2}		
		\addplot+[dashed] table [x=lambda, y=RerApprox, col sep=comma]{\dataFigureA};
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=10,
			xmin=0,
			xmax=2,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda, y=KJ, col sep=comma]{\dataFigureB};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=lambda, y=Rep, col sep=comma]{\dataFigureB};
		\addplot+ table [x=lambda, y=Red, col sep=comma]{\dataFigureB};
		\addplot+ table [x=lambda, y=Rer, col sep=comma]{\dataFigureB};
		\addplot+ table [x=lambda, y=DN, col sep=comma]{\dataFigureB};
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=lambda, y=RepApprox, col sep=comma]{\dataFigureB};
		\pgfplotsset{cycle list shift=-2}
		\addplot+[dashed] table [x=lambda, y=RerApprox, col sep=comma]{\dataFigureB};
		
		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05.tex <==

\newcommand{\dataFigure}{TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$r_{\text{slow}}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=2.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=rslow, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.1,above]{KT};
		\addplot+ table [x=rslow, y=KS, col sep=comma]{\dataFigure}
		node[black,pos=0.05,above]{KS};
		\addplot+ table [x=rslow, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=rslow, y=Red, col sep=comma]{\dataFigure}
		node[black,pos=0.15,above]{Rep + FRed};
		\addplot+ table [x=rslow, y=Rer, col sep=comma]{\dataFigure}
		node[black,pos=0.15,below]{Rer};	
		\addplot+[dashed] table [x=rslow, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.15,below]{ZRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}

==> TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=prob, y=KT, col sep=comma]{\dataFigure};
		\addplot+ table [x=prob, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=prob, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=prob, y=Red, col sep=comma]{\dataFigure};
		\addplot+ table [x=prob, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=prob, y=DN, col sep=comma]{\dataFigure};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01_likely.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01_likely.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\tilde{p}_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigure};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01_rslow06_likely.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow01_likely.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow06_likely.csv}


\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers]
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KJ, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{Rer};		
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{ZRed};		
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=2.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureB}
		node[black,pos=0.9,below]{FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{Rep + Rer + ZRed};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureB};
		
		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow06_likely.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_IID_N10_p05_rslow06_likely.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\tilde{p}_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=2.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigure};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers]
		\addlegendimage{empty legend}
		\addplot+ table [x=prob, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KT};	
		\addplot+ table [x=prob, y=KS, col sep=comma]{\dataFigureA} 							node[black,pos=0.5,above]{KS};
		\addplot+ table [x=prob, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=prob, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=prob, y=Rer, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rer};
		\addplot+[dashed] table [x=prob, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{ZRed};		
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$r_{\text{slow}}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=rslow, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above,align=left]{KT};	
		\addplot+ table [x=rslow, y=KS, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above,align=left]{KS};	
		\addplot+ table [x=rslow, y=Rep, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above,align=left]{Rep};	
		\addplot+[dashed] table [x=rslow, y=Red, col sep=comma]{\dataFigureB}
		node[black,pos=0.9,above,align=left]{FRed};	
		\addplot+ table [x=rslow, y=Rer, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above,align=left]{Rer};	
		\addplot+[dashed] table [x=rslow, y=DN, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above,align=left]{ZRed};			

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}

==> TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=prob, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{KT};	
		\addplot+ table [x=prob, y=KS, col sep=comma]{\dataFigure} 						node[black,pos=0.5,above]{KS};
		\addplot+ table [x=prob, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=prob, y=Red, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=prob, y=Rer, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{Rer};
		\addplot+[dashed] table [x=prob, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{ZRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01_likely.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01_likely.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow06_likely.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers]
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rer};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{ZRed};		

		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureB};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureB};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,below]{KS + Rep + Rer + ZRed};
		\addplot+[clr4,dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureB} node[black,pos=0.5,above]{FRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\addlegendentry{Full redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}

==> TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow06_likely.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow06_likely.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigure};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.5,below]{KS + Rep + Rer + DN};
		\addplot+[clr4,dashed] table [x=likely, y=Red, col sep=comma]{\dataFigure} node[black,pos=0.5,above]{Red};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\addlegendentry{Full redundancy}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Exp_N10_rslow01.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_N10_rslow01.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=KT, col sep=comma]{\dataFigure};
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=KS, col sep=comma]{\dataFigure};
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=Red, col sep=comma]{\dataFigure};
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[only marks, mark repeat=10, mark=*] table [x=prob, y=DN, col sep=comma]{\dataFigure};		
		
		\pgfplotsset{cycle list shift=-6}
		\addplot+[opacity=0.25] table [x=prob, y=KT, col sep=comma]{\dataFigure};
		\addplot+[opacity=0.25] table [x=prob, y=KS, col sep=comma]{\dataFigure};
		\addplot+[opacity=0.25] table [x=prob, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[opacity=0.25, dashed] table [x=prob, y=Red, col sep=comma]{\dataFigure};
		\addplot+[opacity=0.25] table [x=prob, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[opacity=0.25, dashed] table [x=prob, y=DN, col sep=comma]{\dataFigure};		
		
		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Pow_IID_N10_p05.tex <==

\newcommand{\dataFigure}{TikZFigures/StabilityDR_R_TW_SF_Pow_IID_N10_p05.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$r_{\text{slow}}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=6.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=rslow, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.75,above]{KT};
		\addplot+ table [x=rslow, y=KS, col sep=comma]{\dataFigure}
		node[black,pos=0.75,above]{KS};
		\addplot+ table [x=rslow, y=Rep, col sep=comma]{\dataFigure}
		node[black,pos=0.75,above]{Rep};
		\addplot+[dashed] table [x=rslow, y=Red, col sep=comma]{\dataFigure}
		node[black,pos=0.9,above]{FRed};
		\addplot+ table [x=rslow, y=Rer, col sep=comma]{\dataFigure}
		node[black,pos=0.75,below]{Rer};	
		\addplot+[dashed] table [x=rslow, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.5,below]{ZRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}

==> TikZFigures/StabilityDR_R_TW_SF_Pow_IID_N10_p05_rslow01_rslow06_likely.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Pow_IID_N10_p05_rslow01_likely.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Pow_IID_N10_p05_rslow06_likely.csv}


\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=3.1,
			xmin=0,
			xmax=1,
			no markers]
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{Rer};		
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{ZRed};		
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=6.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{Rep};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureB}
		node[black,pos=0.9,below]{FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,below]{Rep};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,below]{ZRed};
		
		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}


==> TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow01.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers]
		\addlegendimage{empty legend}
		\addplot+ table [x=prob, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=prob, y=KS, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=prob, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=prob, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=prob, y=Rer, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rer};	
		\addplot+[dashed] table [x=prob, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{ZRed};		
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$r_{\text{slow}}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=rslow, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above]{KT};
		\addplot+ table [x=rslow, y=KS, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,above]{KS};
		\addplot+ table [x=rslow, y=Rep, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=rslow, y=Red, col sep=comma]{\dataFigureB}
		node[black,pos=0.15,above]{Rep + FRed};
		\addplot+ table [x=rslow, y=Rer, col sep=comma]{\dataFigureB}
		node[black,pos=0.25,left]{Rer};	
		\addplot+[dashed] table [x=rslow, y=DN, col sep=comma]{\dataFigureB}
		node[black,pos=0.1,right]{ZRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}

==> TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow01.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow01.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=prob, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=prob, y=KS, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=prob, y=Rep, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=prob, y=Red, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=prob, y=Rer, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{Rer};	
		\addplot+[dashed] table [x=prob, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.5,below]{ZRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow01_likely.tex <==

\newcommand{\dataFigureA}{TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow01_likely.csv}
\newcommand{\dataFigureB}{TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow06_likely.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers]
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{KS};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=likely, y=Red, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,above]{Rep + FRed};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureA};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureA}
		node[black,pos=0.5,below]{Rer + ZRed};		

		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigureB};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigureB};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigureB}
		node[black,pos=0.5,below]{KS + Rep + Rer + ZRed};
		\addplot+[clr4,dashed] table [x=likely, y=Red, col sep=comma]	{\dataFigureB} node[black,pos=0.5,above]{FRed};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Rerouting}
		\addlegendentry{Zero redundancy}
		\addlegendentry{Full redundancy}
		\end{axis}
\end{tikzpicture}
\end{tabular}

==> TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow06_likely.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Pow_N10_p05_rslow06_likely.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$p_{1 \rightarrow 1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigure}
		node[black,pos=0.5,above]{KT};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigure};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigure};
		\addplot+[dashed] table [x=likely, y=DN, col sep=comma]{\dataFigure}
		node[black,pos=0.5,below]{KS + Rep + Rer + DN};
		\addplot+[clr4,dashed] table [x=likely, y=Red, col sep=comma]{\dataFigure} node[black,pos=0.5,above]{Red};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
			\addlegendentry{Full redundancy}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/StabilityDR_R_TW_SF_Pow_N10_rslow01.tex <==

\newcommand{\dataFigure}{C:/Users/s122262/Desktop/PhD/Paper_Redundancy_learning/TikZFigures/StabilityDR_R_TW_SF_Exp_N10_p05_rslow01_likely.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\tilde{p}_{1}$,
			ylabel=$\lambda_{max}$,
			ymin=0,
			ymax=1.1,
			xmin=0,
			xmax=1,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=likely, y=KT, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=KS, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rep, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Red, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=Rer, col sep=comma]{\dataFigure};
		\addplot+ table [x=likely, y=DN, col sep=comma]{\dataFigure};		

		\addlegendentry{Policy:}
		\addlegendentry{Known types}
		\addlegendentry{Known sizes}
		\addlegendentry{Replication}
		\addlegendentry{Full redundancy}
		\addlegendentry{Rerouting}
		\addlegendentry{Do nothing}
		\end{axis}
\end{tikzpicture}
